A note on the data-driven capacity of P2P networks

We consider two capacity problems in P2P networks. In the first one, the nodes have an infinite amount of data to send and the goal is to optimally allocate their uplink bandwidths such that the demands of every peer in terms of receiving data rate are met. We solve this problem through a mapping from a node-weighted graph featuring two labels per node to a max flow problem on an edge-weighted bipartite graph. In the second problem under consideration, the resource allocation is driven by the availability of the data resource that the peers are interested in sharing. That is a node cannot allocate its uplink resources unless it has data to transmit first. The problem of uplink bandwidth allocation is then equivalent to constructing a set of directed trees in the overlay such that the number of nodes receiving the data is maximized while the uplink capacities of the peers are not exceeded. We show that the problem is NP-complete, and provide a linear programming decomposition decoupling it into a master problem and multiple slave subproblems that can be resolved in polynomial time. We also design a heuristic algorithm in order to compute a suboptimal solution in a reasonable time. This algorithm requires only a local knowledge from nodes, so it should support distributed implementations. We analyze both problems through a series of simulation experiments featuring different network sizes and network densities. On large networks, we compare our heuristic and its variants with a genetic algorithm and show that our heuristic computes the better resource allocation. On smaller networks, we contrast these performances to that of the exact algorithm and show that resource allocation fulfilling a large part of the peer can be found, even for hard configuration where no resources are in excess.

==> flow-transformation.tex <==
\begin{tikzpicture}

\node[circle, thick, draw] (u) at (0,1) {$u$};
\node[circle, thick, draw] (v) at (-0.5,-1) {$v$};
\node[circle, thick, draw] (w) at (2,0) {$w$};
\node[circle, thick, draw] (z) at (-2,0.5) {$z$};


\node[draw, above right of= u] {\scriptsize{$d=10$}};
\node[draw, above left of= u] {\scriptsize{$c=15$}}; 
\node[draw, below right of= v] {\scriptsize{$d=17$}};
\node[draw, below left of= v] {\scriptsize{$c=12$}};
\node[draw, above right of= w] {\scriptsize{$d=10$}};
\node[draw, below right of= w] {\scriptsize{$c=8$}};
\node[draw, above left of= z] {\scriptsize{$d=5$}};
\node[draw, below left of= z] {\scriptsize{$c=13$}};



\draw[thick] (u) -- (v);
\draw[thick] (u) -- (w);
\draw[thick] (v) -- (z);
\draw[thick] (v) -- (w);




% \node[draw, right of=x] {\scriptsize{$r=d=1$}};
% \node[draw, right of=y] {\scriptsize{$r=d=1$}};
% \node[draw, above of=z] {\scriptsize{$r=d=1$}}; 


%\draw[thick] (x) -- (y);

% \draw[thick,->, >= triangle 45] (x) to [out=15, in=105] node[sloped,fill=white] {\scriptsize{$1$}} (z);
% \draw[thick,->, >= triangle 45] (z) to [out=155, in=330]  node[sloped,fill=white] {\scriptsize{$1$}} (x);
% \draw[dotted,->, >= triangle 45] (x) to [out=240, in=120] node[sloped,fill=white] {\scriptsize{$0$}} (y);
% \draw[thick,->, >= triangle 45] (y) to [out=60, in=290]  node[sloped,fill=white] {\scriptsize{$1$}} (x);
% \draw[dotted,->, >= triangle 45] (z) to [out=205, in=30] node[sloped,fill=white] {\scriptsize{$0$}} (y);
% \draw[dotted,->, >= triangle 45] (y) to [out=345, in=255]  node[sloped,fill=white] {\scriptsize{$0$}} (z);


% ----------------------------------------
% f

\node[circle, thick, draw] (source) at (4.,0) {\small{$s$}};

\node[circle, thick, draw] (vplus) at (6,0.5) {\small{$v^{+}$}};
\node[circle, thick, draw] (uplus) at (6,1.5) {\small{$u^{+}$}};
\node[circle, thick, draw] (wplus) at (6,-0.5) {\small{$w^{+}$}};
\node[circle, thick, draw] (zplus) at (6,-1.5) {\small{$z^{+}$}};

\node[circle, thick, draw] (vmoins) at (8.5,0.5) {\small{$v^{-}$}};
\node[circle, thick, draw] (umoins) at (8.5,1.5) {\small{$u^{-}$}};
\node[circle, thick, draw] (wmoins) at (8.5,-0.5) {\small{$w^{-}$}};
\node[circle, thick, draw] (zmoins) at (8.5,-1.5) {\small{$z^{-}$}};

\node[circle, thick, draw] (puits) at (10.5,0) {\small{$p$}};

% \draw[thick,->, >= triangle 45] (xplus) -- node[sloped,below,near start] {\footnotesize{$1/\infty$}} (ymoins);
% \draw[thick,->, >= triangle 45] (yplus) -- node[sloped,above,near start] {\footnotesize{$1/\infty$}} (xmoins);
% \draw[thick,->, >= triangle 45] (zplus) -- node[sloped,above,near start] {\footnotesize{$1/\infty$}} (xmoins);
% \draw[thick,->, >= triangle 45] (zplus) -- node[sloped,above,near start] {\footnotesize{$1/\infty$}} (xmoins);

% u <-> v
\draw[thick,->, >= angle 60] (uplus) -- node[sloped,below,near start] {} (vmoins); % {\footnotesize{$1/\infty$}}
\draw[thick,->, >= angle 60] (vplus) -- node[sloped,below,near start] {}(umoins);

% u <-> w
\draw[thick,->, >= angle 60] (uplus) -- node[sloped,below,near start] {}(wmoins);
\draw[thick,->, >= angle 60] (wplus) -- node[sloped,below,near start] {}(umoins);

% v <-> w
\draw[thick,->, >= angle 60] (vplus) -- node[sloped,below,near start] {}(wmoins);
\draw[thick,->, >= angle 60] (wplus) -- node[sloped,below,near start] {}(vmoins);

% v <-> z
\draw[thick,->, >= angle 60] (zplus) -- node[sloped,below,near start] {}(vmoins);
\draw[thick,->, >= angle 60] (vplus) -- node[sloped,below,near start] {}(zmoins);

\draw[thick,->, >= angle 60] (source)-- node[sloped,above] {\scriptsize$15$} (uplus);
\draw[thick,->, >= angle 60] (source)-- node[sloped,above] {\scriptsize$12$} (vplus);
\draw[thick,->, >= angle 60] (source)-- node[sloped,above] {\scriptsize$8$} (wplus);
\draw[thick,->, >= angle 60] (source)-- node[sloped,above] {\scriptsize$13$} (zplus);

\draw[thick,->, >= angle 60] (umoins) -- node[sloped,above] {\scriptsize$10$} (puits);
\draw[thick,->, >= angle 60] (vmoins) -- node[sloped,above] {\scriptsize$17$} (puits);
\draw[thick,->, >= angle 60] (wmoins) -- node[sloped,above] {\scriptsize$10$} (puits);
\draw[thick,->, >= angle 60] (zmoins) -- node[sloped,above] {\scriptsize$5$} (puits);

\end{tikzpicture}
